Two Peculiar Fast Transients in a Strongly Lensed Host Galaxy

A massive galaxy cluster can serve as a magnifying glass for distant stellar populations, with strong gravitational lensing exposing details in the lensed background galaxies that would otherwise be undetectable. The MACS J0416.1-2403 cluster (hereafter MACS0416) is one of the most efficient lenses in the sky, and in 2014 it was observed with high-cadence imaging from the Hubble Space Telescope (HST). Here we describe two unusual transient events that appeared behind MACS0416 in a strongly lensed galaxy at redshift $z = 1.0054 \pm 0.0002$. These transients---designated HFF14Spo-NW and HFF14Spo-SE and collectively nicknamed "Spock"---were faster and fainter than any supernova (SN), but significantly more luminous than a classical nova. They reached peak luminosities of $\sim10^{41}$ erg s$^{-1}$ ($M_{\rm AB} < -14$ mag) in 5 rest-frame days, then faded below detectability in roughly the same time span. Models of the cluster lens suggest that these events may be spatially coincident at the source plane, but are most likely not temporally coincident. We find that HFF14Spo can be explained as a luminous blue variable (LBV), a recurrent nova (RN), or a pair of stellar microlensing events. To distinguish between these hypotheses will require a clarification of the positions of nearby critical curves, along with high-cadence monitoring of the field that could detect new transient episodes in the host galaxy.

==> composite_lens_model_contours_caption.tex <==
Probability distributions for the five primary magnification and
time-delay observables, drawn from a combination of results from five
of our seven baseline lens models: CATS, GLAFIC, GLEE, GRALE, and
ZLTM.  Contours shown in the ten panels at the lower left mark the
1$\sigma$ and 2$\sigma$ confidence regions in each two-dimensional
slice of the parameter space. Histograms at the top of each column
show the marginalized 1-D probability distributions, with
dashed vertical lines marking the mean and 1$\sigma$ confidence
region.  These mean values and uncertainties are also reported in the
table of values at the upper right. The final line in the table
reports the observed time gap in days between \spockone in January,
2014 and \spocktwo in August, 2014.
\label{fig:LensModelContours}


==> detection_image_caption.tex <==
\label{fig:SpockDetectionImages}
The detection of \spockone and \spocktwo in \HST imaging from the
Hubble Frontier Fields. The central panel shows the full field of the
MACSJ0416 cluster, in a combined image using optical and infrared
bands from \HST.  Two boxes within the main panel demarcate the regions
where the \spock host-galaxy images appear. These regions are shown as
two inset panels on the left, highlighting the three images of the
host galaxy (labeled 11.1, 11.2, and 11.3), which are caused by the
gravitational lensing of the cluster.  Two columns on the right side
show the discovery of the two transient events in optical and infrared
light, respectively.  In these final two columns the top row is a
template image, the center row shows the epoch when each transient
appeared, and the bottom row is the difference image.


==> hff_lensed_galaxies_caption.tex <==
\label{fig:StronglyLensedGalaxies}
Model-predicted magnification and redshift for strongly lensed
galaxies behind all six of the HFF clusters (Abell 2744, Abell 370,
Abell S1063, MACS J1149, MACS J0416, and MACS J0717).  The black curve
shows the minimum magnification required to make a \spock-like
transient detectable, as a function of redshift. To define the
distance modulus as a function of redshift for this curve, a
standard \LCDM cosmological model is adopted\cite{Planck:2016}.  Green
circles above the line represent the six galaxies in which a transient
with $M_{V}>-14$ mag would be sufficiently magnified, and red squares
below the line mark all the other galaxies in which the \spock events
would not have been detected.


==> lbv_lightcurve_comparison_caption.tex <==
Comparison of observed \spock light curves against rapid outbursts
from two LBVs. Colored markers show the \spock light-curve data, as in
Figure~\ref{fig:LightCurves}, with downward arrows marking 3$\sigma$
upper limits in epochs with no detection of the \spock source. The LBV
comparison light curves have been shifted in time and magnitude to
match up with the peak of the observed light curves.
\label{fig:LBVLightCurveComparison}


==> light_curve_linear_fits_caption.tex <==
Piecewise linear fits to the \spock light curves, used to measure the
rise time and decay time of the two events.  The \spockone light curve
is shown in the top panel, and \spocktwo in the bottom. Filled points
with error bars plot the observed brightness of each event in AB
magnitudes as a function of rest-frame time (for
$z=1.0054$). Piecewise linear fits are shown for the four bands that
have enough points for fitting: in the top panel fits are plotted for
the F814W band (solid green lines) and the F435W band (dashed cyan
lines), while in the bottom panel fits are shown for F160W (solid
maroon) and F125W (dashed scarlet).  Open diamonds in each panel show
three examples of assumptions for the time of peak brightness, $t_{\rm
pk}$ (i.e., the position where the rising piece of the linear fit
ends).  Open circles mark the corresponding point, $t_{\rm pk} + t_3$,
at which the fading transient would have declined in brightness by 3
mag.  See text for details on the fitting procedure.
\label{fig:LinearLightCurveFits}


==> macs0416_lineofsight_lensing_caption.tex <==
\label{fig:LineOfSightLenses}
Galaxies in the foreground and background of the MACS0416 cluster that
are included in the GLEE-var model, which is a variation of the GLEE
model that accommodates multi-plane lensing. The larger panel at left
marks nine galaxies with spectroscopic redshifts greater than the
cluster redshift (magenta circles) and four galaxies in the cluster
foreground (light-blue circles).  The inset panel at right zooms in on
the \spock host galaxy (enclosed by the orange ellipse in each panel).
Cluster member galaxies with spectroscopic redshifts that were
included in the GLEE models are marked with black diamonds.  The
magenta circle marks a spiral galaxy at $z=0.9397$, which is also
strongly lensed by the \macs0416 cluster into three highly distorted
images (System 12 in \citeref{Caminha:2017}). This image of the System
12 galaxy is further strongly lensed into arcs around a cluster member
galaxy, which is marked by the black diamond near the center of the
magenta circle.  The galaxy in the foreground of the cluster at
$z=0.0557$ is encircled in light blue.  Crosses mark the reconstructed
source positions (from the GLEE model) for the $z=0.9397$ galaxy and
the \spock host.


==> muse_oii_sequence_caption.tex <==
\label{fig:MUSEOIISequence}
Measurements of the \forbidden{O}{ii} $\lambda\lambda$3726, 3729
doublet, observed with MUSE after both \spock events had faded.  The
upper-left panel shows the 12 apertures with radius 0.6\arcsec that
were used for the extractions reported in
Table~\ref{tab:MuseLineFits}.  Odd-numbered apertures are plotted with
solid lines, while even-numbered apertures are shown as unlabeled
dashed circles.  The apertures centered on the \spock-NW and SE
locations are highlighted in orange and magenta, respectively.  The
1-D spectra extracted from these \spock locations are shown in the
upper-right and lower-right panels, centered around the observed
wavelength of the \forbidden{O}{ii} doublet, and normalized to reach a
value of unity at the peak of the $\lambda$3729 line.  Dashed vertical
lines mark the vacuum wavelengths of the doublet, redshifted to
$z=1.0054$. The width of the shaded region indicates the $1\sigma$
uncertainty in the measured flux.  Below each spectrum, a residual
plot shows the flux that remains after subtracting off a mean spectrum
constructed from the normalized spectra of the odd-numbered apertures.
The lower-left panel shows the same residual spectra constructed for
the odd-numbered apertures, demonstrating that the \forbidden{O}{ii}
line profile does not exhibit any significant gradients across the
length of the host-galaxy arc.


==> peakluminosity_vs_declinetime_caption.tex <==
\label{fig:PeakLuminosityDeclineTime}
Peak luminosity vs. decline time for \spock and assorted categories of
explosive transients.  Observed constraints of the \spock events are
plotted as overlapping colored bands, along the left side of the
figure.  \spockone is shown as cyan and blue bands, corresponding to
independent constraints drawn from the F435W and F814W light curves,
respectively.  For \spocktwo the scarlet and maroon bands show
constraints from the F125W and F160W light curves, respectively.  The
width and height of these bands incorporates the uncertainty due to
magnification (we adopt $7<\mu_{\rm NW}<485$ and $7<\mu_{\rm SE}<185$; see Table ~\ref{tab:LensModelPredictions}) and the time of peak.  In
the left panel, ellipses and rectangles mark the luminosity and
decline-time regions occupied by various explosive transient classes.
Filled shapes show the empirical bounds for transients with a
substantial sample of known events. Dashed regions mark theoretical
expectations for rare transients that lack a significant sample size:
the ``.Ia'' class of white dwarf He shell detonations and the kilonova
class from neutron star mergers.  Grey bands in both panels show the
MMRD relation for classical novae.  In the right panel, circles mark
the observed peak luminosities and decline times for classical novae,
while black `+' symbols mark recurrent novae from our own Galaxy.  The
large cross labeled at the bottom shows the rapid recurrence nova M31N
2008-12a.  Each orange diamond marks a separate short transient event
from the two rapid LBV outburst systems, SN
2009ip\cite{Pastorello:2013} and NGC3432-LBV1 (also known as SN
2000ch)\cite{Pastorello:2010}.  These LBV events provide only upper
limits on the decline time owing to limited photometric sampling.


==> recurrent_nova_lightcurve_comparison_caption.tex <==
\label{fig:RecurrentNovaLightCurveComparison}
Comparison of the \spock light curves against template light curves
for RN outbursts.  Colored markers show the \spock light-curve data,
as in Figure~\ref{fig:LightCurves}, plotting the apparent magnitude as
a function of time in the rest frame (bottom axis) and observer frame
(top axis). The gray shaded regions encompass the outburst light-curve
shapes of 5 of the 11 known Galactic RNe (U Sco, V2487 Oph, V394 CrA,
T CrB, and V745 Sco), selected because they exhibit a rapid decline in
their light curves\citep{Schaefer:2010}.  The solid black line traces
the 2014 outburst light-curve shape for the rapid-recurrence nova M31N
2008a-12\citep{Darnley:2014}.  All template light curves have been
normalized to match the observed peaks of the \spock events.

  


==> recurrent_nova_recurrence_comparison_caption.tex <==
\label{fig:RecurrentNovaRecurrenceComparison}
Comparison of the inferred \spock recurrence timescale against
observed RNe and models.  In the left panel the outburst amplitude in
magnitudes is plotted against the recurrence timescale, while in the
right panel the ordinate axis shows the peak luminosity (or absolute
magnitude).  In both panels, the joint constraints on \spock from both
transient episodes are plotted as large open diamonds, observed
constraints from the 10 Galactic RNe appear as black ``x'' points, and
the rapid-recurrence nova M31N 2008a-12 is shown with a thick black
``+'' marker.  Colored circles show the results from a suite of
numerical hydrodynamic simulations\citet{Yaron:2005}.  The size
of each circle indicates the mass of the primary white dwarf (WD) star
over the range 0.4-1.4 \Msun, as indicated in the legend of the
left panel.  The color of each circle denotes the rate of mass
transfer from the secondary onto the WD, as given in the right panel's
legend.

  


==> spock_colorcurves_observerframe_caption.tex <==
Observed colors for the \spock events.  Filled points plotted in the
top panels show observed AB magnitudes for the \spockone and \spocktwo
events from 3 rest-frame days before the date of observed peak
brightness.  Solid lines and shaded regions show linear fits to the
data in the F814W and F160W bands.  Open points in the bottom panels
show observed colors in the rest-frame bands.  For each color the
magnitude in the bluer band is the directly measured value, and the
magnitude in the redder band is interpolated from the linear fits
shown in the top panel.  All colors are consistent with showing no
evolution over the rising portion of each light curve.
\label{fig:ColorCurves}


==> spock_critical_curves_caption.tex <==
\label{fig:SpockCriticalCurves}
Locations of the lensing critical curves relative to the positions of
the two \spock sources. Panel (a) shows the \HST Frontier Fields
composite near-infrared image of the full \macs0416 field.  The
magnification map for a source at $z=1$ is overlaid with orange and
black contours\citet{Caminha:2017}.  The white box marks the region
that is shown in panel (b) with a closer view of the \spock host
galaxy.  Panel (c) shows a trace of the lensing critical curve from
the GRALE model, and panels (d)-(i) show magnification maps for the
six other primary models, all for a source at the \spock redshift.
The magnification maps are plotted with log scaling, such that white
is $\mu=1$ and black is $\mu=10^3$.  Panels j-m show the same
magnification maps, extracted from the lens model variations (see
Methods).


==> spock_hostgalaxy_properties_caption.tex <==
\label{fig:HostProperties}
Stellar population properties of the \spock host galaxy, derived from
``pixel-by-pixel'' SED fitting.  The top row shows maps for the adjacent
host images 11.1 and 11.2, and the bottom panels show image 11.3.
From left to right the panels present the rest-frame ($U-V$) color, the
stellar surface mass density $\Sigma$, and the mean age of the
stellar population in Gyr.  Markers in the top row denote the
positions of the two \spock transient events. Markers in the bottom
panels are at the center of host image 11.3.


==> spock_lightcurves_caption.tex <==
\label{fig:LightCurves}
Light curves for the two transient events, \spockone\ on the left
and \spocktwo\ on the right.  Measured fluxes in micro-Janskys are
plotted against rest-frame time at $z=1.0054$, relative to the time of
the peak observed flux for each event. The corresponding Modified
Julian Date (MJD) in the observer frame is marked on the top axis for
each panel.  As indicated in the legend, optical observations using
the \HST\ ACS-WFC detector are plotted as circles, while infrared
measurements from the WFC3-IR detector are plotted as squares.

  


==> spock_predictions_caption.tex <==
\label{fig:SpockDelayPredictions}
Predictions for the reappearance episodes of both \spockone
and \spocktwo due to gravitational lensing time delays, as listed in
Table~\ref{tab:LensModelPredictions}.  The top panel shows photometry
collected at the NW position (host-galaxy image 11.2) where the first
event (\spockone) appeared in January, 2014.  Optical
measurements from ACS are in blue and green, and infrared observations
from WFC3-IR are in red and orange.  Each blue bar in the lower panel shows
one lens model prediction for the dates when that same physical event
(\spockone) would have also appeared in the SE location (galaxy image
11.1), due to gravitational lensing time delay.  The lower panel plots
photometry from the SE position (11.1). On the right side we see the
second observed event (\spocktwo).  The red bars above
show model predictions for when the NW host image 11.2 would have
exhibited the gravitationally delayed image of the \spocktwo\ event.
The width of each bar encompasses the 68\% confidence region for a
single model, and darker regions indicate an overlap from multiple
models.
  

